Clustering RDF Databases Using Tunable-LSH

The Resource Description Framework (RDF) is a W3C standard for representing graph-structured data, and SPARQL is the standard query language for RDF. Recent advances in Information Extraction, Linked Data Management and the Semantic Web have led to a rapid increase in both the volume and the variety of RDF data that are publicly available. As businesses start to capitalize on RDF data, RDF data management systems are being exposed to workloads that are far more diverse and dynamic than what they were designed to handle. Consequently, there is a growing need for developing workload-adaptive and self-tuning RDF data management systems. To realize this vision, we introduce a fast and efficient method for dynamically clustering records in an RDF data management system. Specifically, we assume nothing about the workload upfront, but as SPARQL queries are executed, we keep track of records that are co-accessed by the queries in the workload and physically cluster them. To decide dynamically (hence, in constant-time) where a record needs to be placed in the storage system, we develop a new locality-sensitive hashing (LSH) scheme, Tunable-LSH. Using Tunable-LSH, records that are co-accessed across similar sets of queries can be hashed to the same or nearby physical pages in the storage system. What sets Tunable-LSH apart from existing LSH schemes is that it can auto-tune to achieve the aforementioned clustering objective with high accuracy even when the workloads change. Experimental evaluation of Tunable-LSH in our prototype RDF data management system, chameleon-db, as well as in a standalone hashtable shows significant end-to-end improvements over existing solutions.

==> fig/adaptive-layout.tex <==
\begin{tikzpicture}
	\newcommand{\boxWidth}{29cm}
	\newcommand{\boxHeight}{2cm}
	\newcommand{\smallBoxWidth}{12cm}
	\newcommand{\textMargin}{1cm}

	\node (b1) [draw, 
			rounded corners=10pt,
			line width=0.5mm,
			minimum width=\boxWidth, 
			minimum height=\boxHeight, 
			text width={\boxWidth-\textMargin}, 
			align=left] 
				{\huge \textbf{Storage System}};

	\node (b2) [draw, 
			above of=b1, 
			xshift={(\smallBoxWidth-\boxWidth)/2}, 
			yshift={1.75cm + \boxHeight/2+0.25cm}, 
			rounded corners=10pt,
			line width=0.5mm,
			minimum width=\smallBoxWidth, 
			minimum height={2*\boxHeight}, 
			text width={\smallBoxWidth-\textMargin}, 
			align=left] 
				{\huge \textbf{Cache}};

	\node (b3) [draw,
			above of=b2,
			xshift={(\boxWidth-\smallBoxWidth)/2},
			yshift={1.75cm + \boxHeight/2+0.25cm},
			rounded corners=10pt,
			line width=0.5mm,
			minimum width=\boxWidth,
			minimum height=\boxHeight,
			text width={\boxWidth-\textMargin},
			align=left]
				{\huge \textbf{Index}};

	\node (b4) [draw,
			above of=b3,
			yshift={\boxHeight/2+0.25cm},
			rounded corners=10pt,
			line width=0.5mm,
			minimum width=\boxWidth,
			minimum height=\boxHeight,
			text width={\boxWidth-\textMargin},
			align=left]
				{\huge \textbf{SPARQL Query Engine}};

	%%% Draw the records inside the storage system box...
	\node (r1) [draw, left of=b1, xshift=-4cm, rounded corners=5pt, minimum width=1cm, minimum height={\boxHeight-0.3cm}, fill=yellow] {};
	\node (r2) [draw, left of=b1, xshift=-2.5cm, rounded corners=5pt, minimum width=1cm, minimum height={\boxHeight-0.3cm}, fill=yellow] {};
	\node (r3) [draw, left of=b1, xshift=-1cm, rounded corners=5pt, minimum width=1cm, minimum height={\boxHeight-0.3cm}, fill=yellow] {};
	\node (r4) [draw, left of=b1, xshift=2cm, rounded corners=5pt, minimum width=1cm, minimum height={\boxHeight-0.3cm}, fill=yellow] {};
	\node (r5) [draw, left of=b1, xshift=3cm, rounded corners=5pt, minimum width=1cm, minimum height={\boxHeight-0.3cm}, fill=yellow] {};
	\node (r6) [draw, left of=b1, xshift=4cm, rounded corners=5pt, minimum width=1cm, minimum height={\boxHeight-0.3cm}, fill=yellow] {};
	\node (r7) [draw, left of=b1, xshift=12cm, rounded corners=5pt, minimum width=1cm, minimum height={\boxHeight-0.3cm}, fill=yellow] {};
	\node (r8) [draw, left of=b1, xshift=13.5cm, rounded corners=5pt, minimum width=1cm, minimum height={\boxHeight-0.3cm}, fill=yellow] {};

	%%% Draw the dashed rectangle around r4, r5 and r6...
	\draw [red, rounded corners=10pt, line width=1mm, dotted] ($(r4.south west) + (-0.1cm, -0.1cm)$) rectangle ($(r6.north east) + (0.1cm, 0.1cm)$);

	%%% Draw the adapting hash function...
	\node (hf1) [draw, 
			diamond, 
			right of=b2,
			line width=0.5mm,
			xshift={(\smallBoxWidth/2)+3.5cm}, 
			align=center] 
				{\Large \textbf{Hash} \\ \Large \textbf{Function}};
	\node [below of=hf1] {\Large @$t_{1}$};

	\node (hf2) [draw,
			diamond,
			right of=hf1,
			line width=0.5mm,
			xshift=5.5cm,
			align=center]
				{\Large \textbf{Hash} \\ \Large \textbf{Function}};
	\node [below of=hf2] {\Large @$t_{k}$};

	%%% Draw the records inside the index box...
	\node (p1) [draw, left of=b3, xshift=-8cm, rounded corners=5pt, minimum width=2cm, minimum height={\boxHeight-0.3cm}, fill=lightgray] {};
	\node (p2) [draw, left of=b3, xshift=-6cm, rounded corners=5pt, minimum width=2cm, minimum height={\boxHeight-0.3cm}, fill=white] {};
	\node (p3) [draw, left of=b3, xshift=-4cm, rounded corners=5pt, minimum width=2cm, minimum height={\boxHeight-0.3cm}, pattern=north west lines, pattern color=black] {};
	\node (p4) [draw, left of=b3, xshift=-2cm, rounded corners=5pt, minimum width=2cm, minimum height={\boxHeight-0.3cm}, fill=white] {};
	\node (p5) [draw, left of=b3, xshift=0cm, rounded corners=5pt, minimum width=2cm, minimum height={\boxHeight-0.3cm}, fill=lightgray] {};
	\node (p6) [draw, left of=b3, xshift=2cm, rounded corners=5pt, minimum width=2cm, minimum height={\boxHeight-0.3cm}, fill=white] {};
	\node (p7) [draw, left of=b3, xshift=4cm, rounded corners=5pt, minimum width=2cm, minimum height={\boxHeight-0.3cm}, fill=white] {};
	\node (p8) [draw, left of=b3, xshift=6cm, rounded corners=5pt, minimum width=2cm, minimum height={\boxHeight-0.3cm}, fill=white] {};
	\node (p9) [draw, left of=b3, xshift=8cm, rounded corners=5pt, minimum width=2cm, minimum height={\boxHeight-0.3cm}, fill=white] {};
	\node (p10) [draw, left of=b3, xshift=10cm, rounded corners=5pt, minimum width=2cm, minimum height={\boxHeight-0.3cm}, fill=white] {};
	\node (p11) [draw, left of=b3, xshift=12cm, rounded corners=5pt, minimum width=2cm, minimum height={\boxHeight-0.3cm}, fill=lightgray] {};
	\node (p12) [draw, left of=b3, xshift=14cm, rounded corners=5pt, minimum width=2cm, minimum height={\boxHeight-0.3cm}, fill=lightgray] {};

	%%% Draw the graphs in cache...
	
	\node (v11) [draw, circle, left of=b2, xshift=-0.05cm, yshift=0.5cm, fill=gray, minimum size=0.3cm, inner sep=0cm] {};
	\node (v12) [draw, circle, right of=v11, fill=gray, minimum size=0.3cm, inner sep=0cm] {};
	\node (v13) [draw, circle, below of=v12, fill=gray, minimum size=0.3cm, inner sep=0cm] {};
	\path [draw=black, solid, line width=0.1mm, fill=black, -triangle 60] (v12) -- (v11);
	\path [draw=black, solid, line width=0.1mm, fill=black, -triangle 60] (v13) -- (v11);
	\path [draw=black, solid, line width=0.1mm, fill=black, -triangle 60] (v13) -- (v12);
	\draw [line width=0.5mm, dotted] ($(v11.north) + (-0.4cm, 0.4cm)$) rectangle ($(v13.south) + (0.4cm, -0.4cm)$);

	\node (v21) [draw, circle, right of=v12, fill=gray, minimum size=0.3cm, inner sep=0cm] {};
	\node (v22) [draw, circle, below of=v21, fill=gray, minimum size=0.3cm, inner sep=0cm] {};
	\node (v23) [draw, circle, right of=v21, fill=gray, minimum size=0.3cm, inner sep=0cm] {};
	\node (v24) [draw, circle, below of=v23, fill=gray, minimum size=0.3cm, inner sep=0cm] {};
	\node (v25) [draw, circle, right of=v23, fill=gray, minimum size=0.3cm, inner sep=0cm] {};
	\node (v26) [draw, circle, below of=v25, fill=gray, minimum size=0.3cm, inner sep=0cm] {};
	\path [draw=black, solid, line width=0.1mm, fill=black, -triangle 60] (v23) -- (v21);
	\path [draw=black, solid, line width=0.1mm, fill=black, -triangle 60] (v22) -- (v23);
	\path [draw=black, solid, line width=0.1mm, fill=black, -triangle 60] (v24) -- (v23);
	\path [draw=black, solid, line width=0.1mm, fill=black, -triangle 60] (v24) -- (v25);
	\path [draw=black, solid, line width=0.1mm, fill=black, -triangle 60] (v25) -- (v26);
	\draw [line width=0.5mm, dotted] ($(v21.north) + (-0.4cm, 0.4cm)$) rectangle ($(v26.south) + (0.4cm, -0.4cm)$);

	\node (v31) [draw, circle, right of=v25, fill=gray, minimum size=0.3cm, inner sep=0cm] {};
	\node (v32) [draw, circle, below of=v31, fill=gray, minimum size=0.3cm, inner sep=0cm] {};
	\path [draw=black, solid, line width=0.1mm, fill=black, -triangle 60] (v32) -- (v31);
	\draw [line width=0.5mm, dotted] ($(v31.north) + (-0.4cm, 0.4cm)$) rectangle ($(v32.south) + (0.4cm, -0.4cm)$);

	%%% Place arrows and pointers...
	\path [draw=black, solid, dashed, line width=0.5mm, -triangle 60] (r1.north) to[out=90, in=270, looseness=1] ($(v13.south) + (-0.5cm, -0.4cm)$);
	\path [draw=black, solid, dashed, line width=0.5mm, -triangle 60] (r2.north) to[out=90, in=270, looseness=1] ($(v24.south) + (0cm, -0.4cm)$);
	\path [draw=black, solid, dashed, line width=0.5mm, -triangle 60] (r3.north) to[out=90, in=270, looseness=1] ($(v32.south) + (0cm, -0.4cm)$);

	\path [draw=black, solid, dashed, line width=0.5mm, -triangle 60] (b2.east) -- (hf1.west) node[midway, above] {\Large \textbf{fragmented?}};
	\path [draw=black, solid, dashed, line width=0.5mm, -triangle 60] (hf1.south) to[out=270, in=90, looseness=1] ($(r5.north) + (0cm, 0.1cm)$);

	\path [draw=black, solid, dashed, line width=0.5mm] (hf1.east) -- (hf2.west) node[midway, above] {\Large \textbf{function}} node[midway, below] {\Large \textbf{adapts}};

	\path [draw=black, solid, line width=0.5mm, -triangle 60] (p1.south) to[out=270, in=90, looseness=1] ($(v11.north) + (0.5cm, 0.4cm)$); 
	\path [draw=black, solid, line width=0.5mm, -triangle 60] (p3.south) to[out=270, in=90, looseness=1] ($(v23.north) + (0cm, 0.4cm)$); 
	\path [draw=black, solid, line width=0.5mm, -triangle 60] (p5.south) to[out=270, in=90, looseness=1] ($(v31.north) + (0cm, 0.4cm)$); 
	
	\path [draw=black, solid, line width=0.5mm, -triangle 60] (p11.south) to[out=270, in=90, looseness=1] (r7.north);
	\path [draw=black, solid, line width=0.5mm, -triangle 60] (p12.south) to[out=270, in=90, looseness=1] (r8.north);

\end{tikzpicture}

